Sparse convex relaxations in polynomial optimization

We present a novel, general, and unifying point of view on sparse approaches to polynomial optimization. Solving polynomial optimization problems to global optimality is a ubiquitous challenge in many areas of science and engineering. Historically, different approaches on how to solve nonconvex polynomial optimization problems based on convex relaxations have been developed in different scientific communities. Here, we introduce the concept of monomial patterns. A pattern determines what monomials are to be linked by convex constraints in a convex relaxation of a polynomial optimization problem. This concept helps to understand existing approaches from different schools of thought, to develop novel relaxation schemes, and to derive a flexible duality theory, which can be specialized to many concrete situations that have been considered in the literature. We unify different approaches to polynomial optimization including polyhedral approximations, dense semidefinite relaxations, SONC, SAGE, and TSSOS in a self-contained exposition. We also carry out computational experiments to demonstrate the practical advantages of a flexible usage of pattern-based sparse relaxations of polynomial optimization problems.

==> figures/fig-bound-factor-pattern.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style={black!70!white},
	group style={group size=1 by 1,
	xticklabels at = edge bottom,
	yticklabels at = edge left,
	ylabels at=edge left,
%	horizontal sep = 0.7cm
	xlabels at=edge bottom,
	},
	width=\textwidth*(1/3),
	xtick              = {0,5},
	ytick              = {0,5},
	xmin               =-0.6,
	xmax               = 5.6,
    ymin               =-0.6,
    ymax               = 5.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$A_{\text{ex}}$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,5}{
    \foreach \y in {0,...,5}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,\y)} ;
    }}
    
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,4)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ;
 
    \addplot[smooth, black!70!white] coordinates {
        (0,0)
        (0,5)
        (1,5)
        (1,0)
        (2,0)
        (2,5)        
        (3,5)
        (3,0)
        (4,0)
        (4,5)
        (5,5)
        (5,0)
      };
      
     \end{groupplot}
\end{tikzpicture}	
\end{center}


==> figures/fig-boxplot-adversary-chains.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[
                  group style={
                  group size=2 by 1,
	              xticklabels at = edge bottom,
	              yticklabels at = edge left,
	              ylabels at     = edge left,
	              xlabels at     = edge bottom,
	              horizontal sep = 0.1cm, 
	              vertical sep   = 0.3cm
                  },
                  xlabel style={align=right},
	              ylabel= Bounds,
	              xticklabel style   = {align=center},
                  height  = \textwidth*(0.35),
                  width   = \textwidth*(0.575),
                  boxplot/draw direction = y,
                  ymin = -0.03,
                  ymax = 1.03,
                  title style={yshift=-1ex,},
                  every boxplot/.style={mark=none,every mark/.append style={mark size=1.5pt}}
                  ]
  \nextgroupplot[
  xlabel style = {
  at={(axis description cs:-0.085,0.005)},}, 
  xlabel = {Method: \\ \tiny{Avg. time[s]:}}, 
  title={$A_5$}, 
  xtick={1,...,7}, 
  xticklabels={
  {\color{gray}B  \\ \color{gray}\tiny{1012}  },
  {\color{gray}R  \\ \color{gray}\tiny{1.240} },
  {\color{gray}Y  \\ \color{gray}\tiny{14.79} },
  {\color{gray}CS \\ \color{gray}\tiny{18.29} },
  {\color{gray}SIG\\ \color{gray}\tiny{5.527} },
  {\color{black}M \\ \tiny{0.057}             },
  {\color{black}C \\ \tiny{0.855}             }}] 

  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n2d10_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n2d10_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n2d10_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n2d10_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n2d10_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n2d10_M_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n2d10_C_width.dat};
  
  \nextgroupplot[
  title={$A_6$}, 
  xtick={1,...,7}, 
  xticklabels={
  {\color{gray}B  \\ \color{gray}\tiny{1054}  },
  {\color{gray}R  \\ \color{gray}\tiny{1.275} },
  {\color{gray}Y  \\ \color{gray}\tiny{--}    },
  {\color{gray}CS \\ \color{gray}\tiny{--}    },
  {\color{gray}SIG\\ \color{gray}\tiny{5.355} },
  {\color{black}M \\ \tiny{0.084}             },
  {\color{black}C \\ \tiny{0.798}             }}] 
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n4d10_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n4d10_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n4d10_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n4d10_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n4d10_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n4d10_M_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/d_chain/chain_n4d10_C_width.dat};
 
\end{groupplot}
\end{tikzpicture}


==> figures/fig-boxplot-adversary-dpa.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[
                  group style={
                  group size=2 by 2,
	              xticklabels at = edge bottom,
	              yticklabels at = edge left,
	              ylabels at     = edge left,
	              xlabels at     = edge bottom,
	              horizontal sep = 0.1cm, 
	              vertical sep   = 0.3cm
                  },
                  xlabel style={align=right},
	              ylabel= Bounds,
	              xticklabel style   = {align=center},
                  height  = \textwidth*(0.35),
                  width   = \textwidth*(0.575),
                  boxplot/draw direction = y,
                  ymin = -0.03,
                  ymax = 1.03,
                  title style={yshift=-1ex,},
                  every boxplot/.style={mark=none,every mark/.append style={mark size=1.5pt}}
                  ]
  \nextgroupplot[
  xlabel style = {
  at={(axis description cs:-0.085,0.005)},}, 
  xlabel = {Method: \\ \tiny{Avg. time[s]:}   }, 
  title={$A_7$}, 
  xtick={1,...,7}, 
  xticklabels={
  {\color{gray}B  \\ \color{gray}\tiny{1002}   },
  {\color{gray}R  \\ \color{gray}\tiny{1.233}  },
  {\color{gray}Y  \\ \color{gray}\tiny{7.440}  },
  {\color{gray}CS \\ \color{gray}\tiny{9.499}  },
  {\color{gray}SIG\\ \color{gray}\tiny{4.121}  },
  {\color{black}M \\ \tiny{0.031}              },
  {\color{black}H \\ \tiny{0.629}              }}] 

  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n2d10_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n2d10_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n2d10_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n2d10_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n2d10_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n2d10_M_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n2d10_Str1_width.dat};
  
  \nextgroupplot[
  title={$A_8$}, 
  xtick={1,...,7}, 
  xticklabels={
  {\color{gray}B  \\ \color{gray}\tiny{1002}		},
  {\color{gray}R  \\ \color{gray}\tiny{1.734}	}, 
  {\color{gray}Y  \\ \color{gray}\tiny{--}  		},
  {\color{gray}CS \\ \color{gray}\tiny{--}  		},
  {\color{gray}SIG\\ \color{gray}\tiny{5.660}	},
  {\color{black}M \\ \tiny{0.070}           		},
  {\color{black}H \\ \tiny{1.483}           		}}] 
  
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n4d10_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n4d10_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n4d10_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n4d10_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n4d10_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n4d10_M_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dpa_chain/dpa_chain_n4d10_Str1_width.dat};

\end{groupplot}
\end{tikzpicture}


==> figures/fig-boxplot-custom.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={
                  group size= 1 by 1,
	              xticklabels at = edge bottom,
	              yticklabels at = edge left,
	              ylabels at     = edge left,
	              xlabels at     = edge bottom,
	              horizontal sep = 0.3cm, 
	              vertical sep   = 0.3cm},
                  xlabel style={align=right},
	              ylabel= Bounds,
	              boxplot/hide outliers/.code={\def\pgfplotsplothandlerboxplot@outlier{}},
                  ymin = -0.03,
                  ymax = 1.03,
	              xticklabel style       = {align=center},
                  height  = \textwidth*(0.35),
                  width   = \textwidth*(0.72),
                  boxplot/draw direction = y,
                  title style={yshift=-1ex,},
                  every boxplot/.style={mark=none,every mark/.append style={mark size=1.5pt}}
                  ]
  \nextgroupplot[
  xlabel style = {at={(axis description cs:-0.085,-0.01)},}, 
  xlabel = {Method: \\ \tiny{Avg. time[s]:} },
  title={$\Aex$}, 
  xtick={1,2,3,4,5,6,7,8,9,10}, 
  xticklabels={
  {\color{gray}B$\phantom{^1}$  \\ \color{gray}\tiny{1001}    },
  {\color{gray}R$\phantom{^1}$  \\ \color{gray}\tiny{0.583}   },
  {\color{gray}Y$\phantom{^1}$  \\ \color{gray}\tiny{6.837}   },
  {\color{gray}CS$\phantom{^1}$ \\ \color{gray}\tiny{1.252}   },
  {\color{gray}SIG$\phantom{^1}$\\ \color{gray}\tiny{1.901}   },
  {\color{black}M$\phantom{^1}$ \\ \tiny{0.031}               },
  {\color{black}H$\phantom{^1}$ \\ \tiny{0.538}               },
  {\color{black}$\rmF^1$        \\ \tiny{0.911}               },
  {\color{black}$\rmF^2$        \\ \tiny{0.464}               },
  {\color{black}$\rmF^3$        \\ \tiny{0.130}               }}]
 

  \addplot+ [boxplot, mark=none, solid,  gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid,  gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid,  gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid,  gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid,  gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid,  black] table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_M_width.dat};
  \addplot+ [boxplot, mark=none, solid,  black] table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_Str1_width.dat};
  \addplot+ [boxplot, mark=none, solid,  black] table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_P1_width.dat};
  \addplot+ [boxplot, mark=none, solid,  black] table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_P2_width.dat};
  \addplot+ [boxplot, mark=none, solid,  black] table[row sep=newline,y index=0] {figures/data/dual-monorels/custom/A00n2_P3_width.dat};  
\end{groupplot}
\end{tikzpicture}


==> figures/fig-boxplot-dense.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={
                  group size=2 by 1,
	              xticklabels at = edge bottom,
	              yticklabels at = edge left,
	              ylabels at     = edge left,
	              xlabels at     = edge bottom,
	              horizontal sep = 0.1cm, 
	              vertical sep   = 0.3cm},
                  xlabel style={align=right},
	              ylabel= Bounds,
	              boxplot/hide outliers/.code={\def\pgfplotsplothandlerboxplot@outlier{}
	              },
                  ymin = -0.03,
                  ymax = 1.03,
                  xmin = 0.2, 
                  xmax = 8.53,
	              xticklabel style       = {align=center},
                  height  = \textwidth*(0.35),
                  width   = \textwidth*(0.575),
                  boxplot/draw direction = y,
                  title style={yshift=-1ex,},
                  every boxplot/.style={mark=none,every mark/.append style={mark size=1.5pt}}
                  ]
  \nextgroupplot[
  xlabel style = {at={(axis description cs:-0.085,0.005)},}, 
  xlabel = {Method: \\ \tiny{Avg. time[s]:}},
  title={$\N^{2}_{10}$}, 
  xtick={1,2,3,4,5,6,7,8,9}, 
  xticklabels={
  {\color{gray}B    \\ \color{gray}\tiny{1002}	},
  {\color{gray}R    \\ \color{gray}\tiny{1.559}	},
  {\color{gray}Y    \\ \color{gray}\tiny{5.206}	},
  {\color{gray}CS   \\ \color{gray}\tiny{0.355}	},
  {\color{gray}SIG  \\ \color{gray}\tiny{10.24} },
  {\color{black}M   \\ \tiny{0.294}     			},
  {\color{black}S   \\ \tiny{0.402}     			}, 
  {\color{black}MC  \\ \tiny{1.438}     			}, 
  {\color{black}H   \\ \tiny{1.093}     			}}]
 
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n2d10_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n2d10_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n2d10_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n2d10_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n2d10_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black] table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n2d10_M_width.dat};
  \addplot+ [boxplot, mark=none, solid, black] table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n2d10_S_width.dat};
  \addplot+ [boxplot, mark=none, solid, black] table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n2d10_MCS_width.dat};
  \addplot+ [boxplot, mark=none, solid, black] table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n2d10_Str1_width.dat};
  
  \nextgroupplot[
  title={$\N^{4}_{10}$}, 
  xtick={1,2,3,4,5,6,7,8,9}, 
  xticklabels={
  {\color{gray}B    \\ \color{gray}\tiny{2011}	},
  {\color{gray}R    \\ \color{gray}\tiny{20.30}	},
  {\color{gray}Y    \\ \color{gray}\tiny{22.97}	},
  {\color{gray}CS   \\ \color{gray}\tiny{7.721}	},
  {\color{gray}SIG  \\ \color{gray}\tiny{231.0}	},
  {\color{black}M   \\ \tiny{5.393}     			},
  {\color{black}S   \\ \tiny{18.65}     			},
  {\color{black}MC  \\ \tiny{87.09}     			}, 
  {\color{black}H   \\ \tiny{4.817}     			}}]
 
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n4d10_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n4d10_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n4d10_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n4d10_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]  table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n4d10_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black] table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n4d10_M_width.dat};
  \addplot+ [boxplot, mark=none, solid, black] table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n4d10_S_width.dat};
  \addplot+ [boxplot, mark=none, solid, black] table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n4d10_MCS_width.dat};
  \addplot+ [boxplot, mark=none, solid, black] table[row sep=newline,y index=0] {figures/data/dual-monorels/dense/dense_n4d10_Str1_width.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/fig-boxplot-sparse-d4-1.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={
                  group size=2 by 1,
	              xticklabels at = edge bottom,
	              yticklabels at = edge left,
	              ylabels at     = edge left,
	              xlabels at     = edge bottom,
	              horizontal sep = 0.1cm, 
	              vertical sep   = 0.3cm},
                  xlabel style={align=right},
	              ylabel= Bounds,
                  height  = \textwidth*(0.35),
                  width   = \textwidth*(0.575),
                  boxplot/draw direction = y,
                  ymin    = -0.03,
                  ymax    = 1.23,
	              xticklabel style       = {align=center},
                  title style={yshift=-1ex,},
                  every boxplot/.style={mark=none,every mark/.append style={mark size=1.5pt}}
                  ]
  \nextgroupplot[
  xlabel style = {at={(axis description cs:-0.085,0.005)},}, 
  xlabel = {Method: \\ \tiny{Avg. time[s]:}}, 
  title={$\rmS(20,4)$}, xtick={1,2,3,4,5,6}, 
  xticklabels={
  {\color{gray}B    \\ \color{gray}\tiny{1210}	},
  {\color{gray}R    \\ \color{gray}\tiny{5.367}	},
  {\color{gray}Y    \\ \color{gray}\tiny{930.7}	},
  {\color{gray}CS   \\ \color{gray}\tiny{13.39}	},
  {\color{gray}SIG  \\ \color{gray}\tiny{10.65}	}, 
  {\color{black}T   \\             \tiny{35.22}	}}]
 
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n20d04_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n20d04_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n20d04_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n20d04_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n20d04_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n20d04_TSD4_width.dat};
  
  \nextgroupplot[
  title={$\rmS(25,4)$}, 
  xtick={1,2,3,4,5,6}, 
  xticklabels={
  {\color{gray}B    \\ \color{gray}\tiny{1705}	},
  {\color{gray}R    \\ \color{gray}\tiny{8.943}	},
  {\color{gray}Y    \\ \color{gray}\tiny{6403}	},
  {\color{gray}CS   \\ \color{gray}\tiny{26.51}	},
  {\color{gray}SIG  \\ \color{gray}\tiny{11.23}	}, 
  {\color{black}T   \\             \tiny{58.74}	}}]
 
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n25d04_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n25d04_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n25d04_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n25d04_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n25d04_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n25d04_TSD4_width.dat};

\end{groupplot}
\end{tikzpicture}


==> figures/fig-boxplot-sparse-d4-2.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={
                  group size=2 by 1,
	              xticklabels at = edge bottom,
	              yticklabels at = edge left,
	              ylabels at     = edge left,
	              xlabels at     = edge bottom,
	              horizontal sep = 0.1cm, 
	              vertical sep   = 0.3cm},
                  xlabel style={align=right},
	              ylabel= Bounds,
                  height  = \textwidth*(0.35),
                  width   = \textwidth*(0.575),
                  boxplot/draw direction = y,
                  ymin    = -0.03,
                  ymax    = 1.23,
	              xticklabel style       = {align=center},
                  title style={yshift=-1ex,},
                  every boxplot/.style={mark=none,every mark/.append style={mark size=1.5pt}}
                  ]
  
  \nextgroupplot[
  xlabel style = {at={(axis description cs:-0.085,0.005)},}, 
  xlabel = {Method: \\ \tiny{Avg. time[s]:}}, 
  title={$\rmS(30,4)$}, xtick={1,2,3,4,5,6}, 
  xticklabels={
  {\color{gray}B    \\ \color{gray}\tiny{2007}	},
  {\color{gray}R    \\ \color{gray}\tiny{18.92}	},
  {\color{gray}SOS  \\ \color{gray}\tiny{8558}	},
  {\color{gray}CS   \\ \color{gray}\tiny{46.52}	}, 
  {\color{gray}SIG  \\ \color{gray}\tiny{21.35}	},
  {\color{black}T   \\             \tiny{84.45}	}}]
 
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n30d04_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n30d04_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n30d04_SOS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n30d04_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n30d04_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n30d04_TSD4_width.dat};
  
  \nextgroupplot[
  title={$\rmS(40,4)$}, 
  xtick={1,2,3,4,5,6}, 
  xticklabels={
  {\color{gray}B    \\ \color{gray}\tiny{2030}	},
  {\color{gray}R    \\ \color{gray}\tiny{33.23}	},
  {\color{gray}SOS  \\ \color{gray}\tiny{64678}	},
  {\color{gray}CS   \\ \color{gray}\tiny{306.2}	}, 
  {\color{gray}SIG  \\ \color{gray}\tiny{23.92}	}, 
  {\color{black}T   \\             \tiny{131.4}	}}]
 
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n40d04_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n40d04_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n40d04_SOS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n40d04_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n40d04_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse_big/sparse_sqrt_n40d04_TSD4_width.dat};

\end{groupplot}
\end{tikzpicture}


==> figures/fig-boxplot-sparse.tex <==
%\pgfplotsset{every axis title/.append style={at={(0.1,0.8)}}}
\begin{tikzpicture}
\begin{groupplot}[group style={
                  group size=2 by 1,
	              xticklabels at = edge bottom,
	              yticklabels at = edge left,
	              ylabels at     = edge left,
	              xlabels at     = edge bottom,
	              horizontal sep = 0.1cm, 
	              vertical sep   = 0.3cm},
                  xlabel style={align=right},
	              ylabel= Bounds,
                  height  = \textwidth*(0.35),
                  width   = \textwidth*(0.575),
                  boxplot/draw direction = y,
                  ymin    = -0.03,
                  ymax    = 1.03,
	              xticklabel style       = {align=center},
                  title style={yshift=-1ex,},
                  every boxplot/.style={mark=none,every mark/.append style={mark size=1.5pt}}
                  ]
  \nextgroupplot[
  xlabel style = {at={(axis description cs:-0.085,0.005)},}, 
  xlabel = {Method: \\ \tiny{Avg. time[s]:}}, 
  title={$\rmS(4,10)$}, xtick={1,2,3,4,5,6,7}, 
  xticklabels={
  {\color{gray}B  \\ \color{gray}\tiny{1002}  },
  {\color{gray}R  \\ \color{gray}\tiny{1.546} },
  {\color{gray}Y  \\ \color{gray}\tiny{29.89} }, 
  {\color{gray}CS \\ \color{gray}\tiny{79.71} }, 
  {\color{gray}SIG\\ \color{gray}\tiny{6.486} }, 
  {\color{black}M \\ \tiny{0.506}             },
  {\color{black}H \\ \tiny{3.586}             }}]
 

  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n4d10_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n4d10_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n4d10_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n4d10_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n4d10_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n4d10_M_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n4d10_Str1_width.dat};
  
  \nextgroupplot[
  title={$\rmS(6,10)$}, 
  xtick={1,2,3,4,5,6,7}, 
  xticklabels={
  {\color{gray}B  \\ \color{gray}\tiny{1534}  	},
  {\color{gray}R  \\ \color{gray}\tiny{3.620} 	},
  {\color{gray}Y  \\ \color{gray}\tiny{1811} 	}, 
  {\color{gray}CS \\ \color{gray}\tiny{4382}  	},
  {\color{gray}SIG \\ \color{gray}\tiny{15.67}  },
  {\color{black}M \\ \tiny{3.485}             	},
  {\color{black}H \\ \tiny{12.15}             	}}]
 
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n6d10_B1000_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n6d10_BRoot_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n6d10_YAL_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n6d10_CSTS_width.dat};
  \addplot+ [boxplot, mark=none, solid, gray]   table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n6d10_SOPT_sig_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n6d10_M_width.dat};
  \addplot+ [boxplot, mark=none, solid, black]  table[row sep=newline,y index=0] {figures/data/dual-monorels/sparse/sparse_sqrt_n6d10_Str1_width.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/fig-chain-pattern.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style={black!70!white},
	group style={group size=3 by 1,
	xticklabels at = edge bottom,
	yticklabels at = edge left,
	ylabels at=edge left,
%	horizontal sep = 0.7cm
	xlabels at=edge bottom,
	},
	width=\textwidth*(1/3),
	xtick              = {0,6},
	ytick              = {0,6},
	xmin               =-0.6,
	xmax               = 6.6,
    ymin               =-0.6,
    ymax               = 6.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$A_2$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,6}{
    \foreach \y in {0,...,6}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,2)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(3,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,4)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(6,6)} ;
    
    
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (6,6)};

%	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$A_3$},title style={yshift=-1.5ex}]

    \foreach \x in {0,...,6}{
    \foreach \y in {0,...,6}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,6)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
       

    \addplot[smooth cycle, black!70!white, tension=0.2] coordinates {
            (0,0)
            (0,3)
            (0,6)
            (2,3)
            (4,0)
            (2,0)
            (0,0)
        };
 
%	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%       
    \nextgroupplot[title={$A_1$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,6}{
    \foreach \y in {0,...,6}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(3,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(3,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,3)} ;

    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (3,3)
        }; 
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (0,3)
        }; 
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (3,0)
        };



%	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    \nextgroupplot[title={$\Aex$},title style={yshift=-1.5ex}]
%    
%    \nextgroupplot[title={Expression Tree}]
%    \foreach \x in {0,...,6}{
%    \foreach \y in {0,...,6}{
%    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
%    }}
%    
%    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
%    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
%    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,4)} ;
%    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
%    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
%    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ; 
%       
%    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,0)} ;
%    \addplot[only marks,mark size=1.2pt,blue] coordinates  {(0,0)} ;
%    \addplot[only marks,mark size=1.2pt,blue] coordinates  {(0,0)} ;
%    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,2)} ;
%    \addplot[only marks,mark size=1.2pt,blue] coordinates {(3,3)} ;
%    \addplot[only marks,mark size=1.2pt,blue] coordinates {(4,4)} ;
%    \addplot[smooth, black!70!white] coordinates {
%            (0,0)
%            (5,5)
%        };
%       
%    \addplot[smooth, black!70!white] coordinates {
%            (0,0)
%            (0.15,1)
%            (0,2)
%        };  
%
%    \addplot[smooth, black!70!white] coordinates {
%            (0,0)
%            (2,3)
%        }; 
%
%    \addplot[smooth, black!70!white] coordinates {
%            (0,0)
%            (0.9,2.1)
%            (2,4)
%        };
%        
%    \addplot[smooth, black!70!white] coordinates {
%            (0,0)
%            (1,0.2)
%            (3,0.2)
%            (4,0)
%        }; 

\end{groupplot}
\end{tikzpicture}	
\end{center}	


==> figures/fig-circuit-pattern.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style={black!70!white},
	group style={group size=2 by 1,
	xticklabels at = edge bottom,
	yticklabels at = edge left,
	ylabels at=edge left,
%	horizontal sep = 0.7cm
	xlabels at=edge bottom,
	},
	width=\textwidth*(1/3),
	width=\textwidth*(1/3),
	xtick              = {0,8},
	ytick              = {0,8},
	xmin               =-0.6,
	xmax               = 8.6,
    ymin               =-0.6,
    ymax               = 8.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$A_4$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,8}{
    \foreach \y in {0,...,8}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.2pt,red] coordinates {(0,4)} ;
    \addplot[only marks,mark size=1.2pt,red] coordinates {(2,8)} ;
    \addplot[only marks,mark size=1.2pt,red] coordinates {(6,2)} ;
    \addplot[only marks,mark size=1.2pt,red] coordinates {(2,5)} ;
    
    \addplot[smooth cycle, black!70!white] coordinates {
            (0,4)
            (2,5)
            (2,8)
            (2,5)
            (6,2)
            (2,5)
        };      
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
       
    \nextgroupplot[title={$A_{\text{ex}}$},title style={yshift=-1.5ex}]
    
    \nextgroupplot[title={Expression Tree}]
    \foreach \x in {0,...,8}{
    \foreach \y in {0,...,8}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    

    \addplot[only marks,mark size=1.2pt,red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt,red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.2pt,red] coordinates {(2,4)} ;

    \addplot[only marks,mark size=1.2pt,red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt,red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt,red] coordinates {(0,2)} ;
    
    \addplot[smooth cycle, black!70!white] coordinates {
            (4,0)
            (2,3)
            (2,4)
            (2,3)
            (0,2)
            (2,3)
        }; 
    \addplot[smooth cycle, black!70!white] coordinates {
            (4,0)
            (2,3)
            (2,4)
            (2,3)
            (0,2)
            (2,3)
        }; 
        
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,0)} ;    
    \addplot[smooth cycle, black!70!white] coordinates {
            (4,0)
            (1,1)
            (0,0)
            (1,1)
            (0,2)
            (1,1)
        }; 

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(6,6)} ;    
    \addplot[smooth cycle, black!70!white] coordinates {
            (4,0)
            (5,5)
            (2,4)
            (5,5)
            (6,6)
            (5,5)
        };         
    \end{groupplot}
\end{tikzpicture}	
\end{center}






==> figures/fig-dsos-circuit-pattern.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style={black!70!white},
	group style={group size=2 by 1,
	xticklabels at = edge bottom,
	yticklabels at = edge left,
	ylabels at=edge left,
%	horizontal sep = 0.7cm
	xlabels at=edge bottom,
	},
	width=\textwidth*(1/3),
	xtick              = {0,8},
	ytick              = {0,8},
	xmin               =-0.6,
	xmax               = 8.6,
    ymin               =-0.6,
    ymax               = 8.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\rmA_3$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,8}{
    \foreach \y in {0,...,8}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,4)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,8)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(6,2)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,5)} ;
    
    \addplot[smooth cycle, black!70!white] coordinates {
            (0,4)
            (2,5)
            (2,8)
            (2,5)
            (6,2)
            (2,5)
        };     
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\rmA_4$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,8}{
    \foreach \y in {0,...,8}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(3,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(6,8)} ;

    \addplot[smooth, black!70!white] coordinates {
            (0,2)
            (6,8)
        };      
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{groupplot}
\end{tikzpicture}	
\end{center}






==> figures/fig-intro-pattern-configs.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style = {black!70!white},
	group style     = {group size=3 by 1,
	xticklabels at  = edge bottom,
	yticklabels at  = edge left,
	ylabels at      = edge left,
%	horizontal sep  = 0.7cm,
	xlabels at      = edge bottom
	},
	width=\textwidth*(1/3),
	xtick              = {0,5},
	ytick              = {0,5},
	xmin               =-0.6,
	xmax               = 5.6,
    ymin               =-0.6,
    ymax               = 5.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\Aex$}]

    \foreach \x in {0,...,10}{
    \foreach \y in {0,...,10}{
    \addplot[only marks,mark size=1.5pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.5pt,red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(2,4)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(0,2)} ;    
 
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(4,4)};
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(3,3)};
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,2)};
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,0)};
    
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,1)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,5)} ;
    
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,1)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(1,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(1,5)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(4,5)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(3,5)} ;
    
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(3,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(5,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,4)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,3)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,5)} ;
    
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (5,5)
        }; 
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (0,5)
        };
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (5,0)
        };
    \addplot[smooth, black!70!white] coordinates {
            (2,0)
            (2,5)
        };
    \addplot[smooth, black!70!white] coordinates {
            (0,5)
            (5,5)
        };
    \addplot[smooth cycle, black!70!white] coordinates {
            (1,0)
            (1,1)
            (0,1)
            (0,0)
        }; 
    \addplot[smooth cycle, black!70!white] coordinates {
            (5,0)
            (5,5)
            (0,5)
            (0,0)
        };
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\Aex$}]
    
    \foreach \x in {0,...,10}{
    \foreach \y in {0,...,10}{
    \addplot[only marks,mark size=1.5pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.5pt,red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(2,4)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(0,2)} ;    
 
%    \addplot[only marks,mark size=1.5pt,blue] coordinates {(4,4)};
%    \addplot[only marks,mark size=1.5pt,blue] coordinates {(3,3)};
%    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,2)};
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,0)};
    
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,0)} ;
%    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,1)} ;
%    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,5)} ;
    
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,1)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(1,0)} ;
%    \addplot[only marks,mark size=1.5pt,blue] coordinates {(1,5)} ;
%    \addplot[only marks,mark size=1.5pt,blue] coordinates {(4,5)} ;
%    \addplot[only marks,mark size=1.5pt,blue] coordinates {(3,5)} ;
    
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(3,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(5,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,4)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,3)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,5)} ;
    
%    \addplot[smooth, black!70!white] coordinates {
%            (0,0)
%            (5,5)
%        }; 
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (0,5)
        };
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (5,0)
        };
    \addplot[smooth cycle, black!70!white] coordinates {
            (1,0)
            (1,1)
            (0,1)
            (0,0)
        };
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.4,1)
            (2.4,3)
            (2,4)
            (1,4.35)
            (0,4)
            (-0.4,3)
            (-0.4,1)
            (0,0)
            (1,-0.35)
        };
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.35,1)
            (2.35,2)
            (2,3)
            (1,3.35)
            (0,3)
            (-0.35,2)
            (-0.35,1)
            (0,0)
            (1,-0.35)
        };
    \addplot[smooth cycle, black!70!white] coordinates {
            (5,0)
            (5,5)
            (0,5)
            (0,0)
        };            
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\Aex$}] 
    \foreach \x in {0,...,10}{
    \foreach \y in {0,...,10}{
    \addplot[only marks,mark size=1.5pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.5pt,red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(2,4)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.5pt,red] coordinates {(0,2)} ;    
 
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(4,4)};
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(3,3)};
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,2)};
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,0)};
    
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,1)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(2,5)} ;
    
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,1)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(1,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(1,5)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(4,5)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(3,5)} ;
    
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(3,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(5,0)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,4)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,3)} ;
    \addplot[only marks,mark size=1.5pt,blue] coordinates {(0,5)} ;
    
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (0,5)
        };
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (5,0)
        };
    \addplot[smooth cycle, black!70!white] coordinates {
            (1,0)
            (1,1)
            (0,1)
            (0,0)
        };
    \addplot[smooth, black!70!white] coordinates {
            (0,5)
            (5,5)
        };
    \addplot[smooth, black!70!white] coordinates {
            (0,5)
            (5,5)
        }; 
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (5,5)
        };  
    \addplot[smooth, black!70!white] coordinates {
            (2,0)
            (2,5)
        };
    \addplot[smooth, black!70!white] coordinates {
            (0,4)
            (1,4.35)
            (2,4)
            (3,3.65)
            (4,4)
        };            
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.4,1)
            (2.4,3)
            (2,4)
            (1,4.2)
            (0,4)
            (-0.4,3)
            (-0.4,1)
            (0,0)
            (1,-0.2)
        };
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.35,1)
            (2.35,2)
            (2,3)
            (1,3.2)
            (0,3)
            (-0.35,2)
            (-0.35,1)
            (0,0)
            (1,-0.2)
        };
    \addplot[smooth cycle, black!70!white] coordinates {
            (5,0)
            (5,5)
            (0,5)
            (0,0)
        };                
    \end{groupplot}
\end{tikzpicture}	
\end{center}

==> figures/fig-moment-relaxation-pattern.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style={black!70!white},
	group style={group size=1 by 1,
	xticklabels at = edge bottom,
	yticklabels at = edge left,
	ylabels at=edge left,
%	horizontal sep = 0.7cm
	xlabels at=edge bottom,
	},
	width=\textwidth*(1/3),
	width=\textwidth*(1/3),
	xtick              = {0,10},
	ytick              = {0,10},
	xmin               =-0.6,
	xmax               = 10.6,
    ymin               =-0.6,
    ymax               = 10.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$A_{\text{ex}}$}]
    
    \nextgroupplot[title={Moment Relaxation}]
    
    \foreach \x in {0,...,10}{
    \foreach \y in {0,...,10}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    
    \foreach \x in {0,...,10}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,0)} ;
    }
    \foreach \x in {0,...,9}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,1)} ;
    }
    \foreach \x in {0,...,8}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,2)} ;
    }
    \foreach \x in {0,...,7}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,3)} ;
    }    
    \foreach \x in {0,...,6}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,4)} ;
    } 
    \foreach \x in {0,...,5}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,5)} ;
    }     
    \foreach \x in {0,...,4}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,6)} ;
    } 
    \foreach \x in {0,...,3}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,7)} ;
    } 
    \foreach \x in {0,...,2}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,8)} ;
    }    
    \foreach \x in {0,...,1}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,9)} ;
    }
    \foreach \x in {0,...,0}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,10)} ;
    }        
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,4)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ;
    
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (9,0)
            (10,0)
            (9,1)
            (8,1)
            (1,1)
            (0,1)
            (0,2)
            (1,2)
            (7,2)
            (8,2)
            (7,3)
            (6,3)
            (1,3)
            (0,3)
            (0,4)
            (1,4)
            (5,4)
            (6,4)
            (5,5)
            (4,5)
            (1,5)
            (0,5)
            (0,6)
            (1,6)
            (3,6)
            (4,6)
            (3,7)
            (2,7)
            (1,7)
            (0,7)
            (0,8)
            (1,8)
            (2,8)
            (1,9)
            (0,9)
            (0,10)
        };                   
    \end{groupplot}
\end{tikzpicture}	
\end{center}


==> figures/fig-multilinear-pattern.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style = {black!70!white},
	group style     = {group size=3 by 1,
	xticklabels at  = edge bottom,
	yticklabels at  = edge left,
	ylabels at      = edge left,
%	horizontal sep  = 0.7cm,
	xlabels at      = edge bottom
	},
	width=\textwidth*(1/3),
	xtick              = {0,5},
	ytick              = {0,5},
	xmin               =-0.6,
	xmax               = 6.6,
    ymin               =-0.6,
    ymax               = 6.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\rmA_1$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,6}{
    \foreach \y in {0,...,6}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(3,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(3,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,3)} ;
    
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,0)} ;
    
    \addplot[smooth cycle, black!70!white] coordinates {
            (3,0)
            (3,3)
            (0,3)
            (0,0)
        }; 
 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\rmA_2$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,6}{
    \foreach \y in {0,...,6}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,0)} ;   
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,2)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(3,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,4)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(6,6)} ;
    
    \addplot[smooth cycle, black!70!white] coordinates {
            (1,0)
            (1,1)
            (0,1)
            (0,0)
        }; 
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2,2)
            (0,2)
            (0,0)
        };        
    \addplot[smooth cycle, black!70!white] coordinates {
            (3,0)
            (3,3)
            (0,3)
            (0,0)
        };            
    \addplot[smooth cycle, black!70!white] coordinates {
            (4,0)
            (4,4)
            (0,4)
            (0,0)
        };    
    \addplot[smooth cycle, black!70!white] coordinates {
            (5,0)
            (5,5)
            (0,5)
            (0,0)
        };
    \addplot[smooth cycle, black!70!white] coordinates {
            (6,0)
            (6,6)
            (0,6)
            (0,0)
        };
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,0)} ; 
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,1)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,0)} ; 
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,2)} ;
    
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(3,0)} ; 
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,3)} ;    
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(4,0)} ; 
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,4)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(5,0)} ; 
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,5)} ;   
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(6,0)} ; 
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,6)} ; 
       
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\Aex$},title style={yshift=-1.5ex}]
    
    \nextgroupplot[title={Expression Tree}]
    \foreach \x in {0,...,6}{
    \foreach \y in {0,...,6}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,1)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,0)} ;
    \addplot[smooth cycle, black!70!white] coordinates {
            (1,0)
            (1,1)
            (0,1)
            (0,0)
        };     
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,3)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,4)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,0)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,5)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,2)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(5,0)} ;

    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,4)} ;
 

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,0)} ;
       
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.4,1)
            (2.4,3)
            (2,4)
            (1,4.35)
            (0,4)
            (-0.4,3)
            (-0.4,1)
            (0,0)
            (1,-0.35)
        };
     
     \addplot[smooth, black!70!white] coordinates {
            (0,2)
            (0.2,1)
            (0,0)
        };
           
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.35,1)
            (2.35,2)
            (2,3)
            (1,3.35)
            (0,3)
            (-0.35,2)
            (-0.35,1)
            (0,0)
            (1,-0.35)
        };
        
    \addplot[smooth cycle, black!70!white] coordinates {
            (5,0)
            (5,5)
            (0,5)
            (0,0)
        }; 
     
     \addplot[smooth, black!70!white] coordinates {
            (4,0)
            (2,0.4)
            (0,0)
        };   
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ;
    \end{groupplot}
\end{tikzpicture}	
\end{center}


==> figures/fig-shifted-chain-pattern.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style={black!70!white},
	group style={group size=3 by 1,
	xticklabels at = edge bottom,
	yticklabels at = edge left,
	ylabels at=edge left,
%	horizontal sep = 0.7cm
	xlabels at=edge bottom,
	},
	width=\textwidth*(1/3),
	xtick              = {0,5},
	ytick              = {0,5},
	xmin               =-0.6,
	xmax               = 5.6,
    ymin               =-0.6,
    ymax               = 5.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$A_4$ },title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,5}{
    \foreach \y in {0,...,5}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,2)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,4)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,5)} ;   

    \addplot[smooth, black!70!white] coordinates {
            (4,0)
            (4,5)
        };
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$A_1$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,5}{
    \foreach \y in {0,...,5}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(3,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(3,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,3)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,0)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,0)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,1)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,1)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(3,1)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,2)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,2)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,2)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(3,2)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,3)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,3)} ;

    
    
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (0,3.3)
        }; 
        
    \addplot[smooth, black!70!white] coordinates {
            (1,0)
            (1,3.3)
        }; 
        
    \addplot[smooth, black!70!white] coordinates {
            (2,0)
            (2,3.3)
        }; 
        
    \addplot[smooth, black!70!white] coordinates {
            (3,0)
            (3,3.3)
        }; 
        
    \addplot[smooth, black!70!white] coordinates {
            (0  ,0)
            (3.3,0)
        };        

    \addplot[smooth, black!70!white] coordinates {
            (0  ,1)
            (3.3,1)
        };  

    \addplot[smooth, black!70!white] coordinates {
            (0  ,2)
            (3.3,2)
        };  
        
    \addplot[smooth, black!70!white] coordinates {
            (0  ,3)
            (3.3,3)
        };  
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
    \nextgroupplot[title={$\Aex$},title style={yshift=-1.5ex}]
    
    \nextgroupplot[title={Expression Tree}]
    \foreach \x in {0,...,5}{
    \foreach \y in {0,...,5}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,4)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ;    

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,5)} ;    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,2)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,1)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,0)} ;
    \addplot[smooth, black!70!white] coordinates {
            (2,0)
            (2,5.3)
        };
        
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,0)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(3,0)} ;
    \addplot[smooth, black!70!white] coordinates {
            (0  ,0)
            (4.3,0)
        };  
        
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,0)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(3,3)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(4,4)} ;
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (5,5)
        };

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,1)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,2)} ;

    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (0,2)
        };
    \addplot[smooth, black!70!white] coordinates {
            (1,0)
            (1,2)
        };
        
    \addplot[smooth, black!70!white] coordinates {
            (0,1)
            (2,1)
        };
    \addplot[smooth, black!70!white] coordinates {
            (0,2)
            (2,2)
        };  
\end{groupplot}
\end{tikzpicture}	
\end{center}	


==> figures/fig-symbolic-reformulation-pattern.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style={black!70!white},
	group style={group size=1 by 1,
	xticklabels at = edge bottom,
	yticklabels at = edge left,
	ylabels at=edge left,
%	horizontal sep = 0.7cm
	xlabels at=edge bottom,
	},
	width=\textwidth*(1/3),
	xtick              = {0,5},
	ytick              = {0,5},
	xmin               =-0.6,
	xmax               = 5.6,
    ymin               =-0.6,
    ymax               = 5.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$A_{\text{ex}}$},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,10}{
    \foreach \y in {0,...,10}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,1)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,0)} ;
    \addplot[smooth cycle, black!70!white] coordinates {
            (1,0)
            (1,1)
            (0,1)
            (0,0)
        };     
    

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,3)} ;

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,4)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,0)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,5)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,2)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(5,0)} ;
  
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,4)} ;
 

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,0)} ;
       
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.4,1)
            (2.4,3)
            (2,4)
            (1,4.35)
            (0,4)
            (-0.4,3)
            (-0.4,1)
            (0,0)
            (1,-0.35)
        };
     \addplot[smooth, black!70!white] coordinates {
            (0,4)
            (0.4,3)
            (0.4,2)
            (0,1)
        };         
     \addplot[smooth, black!70!white] coordinates {
            (2,0)
            (1,0)
        };    
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.35,1)
            (2.35,2)
            (2,3)
            (1,3.35)
            (0,3)
            (-0.35,2)
            (-0.35,1)
            (0,0)
            (1,-0.35)
        };
     \addplot[smooth, black!70!white] coordinates {
            (0,3)
            (0.25,2.5)
            (0.3,2)
            (0.25,1.5)
            (0,1)
        };          
        
    \addplot[smooth cycle, black!70!white] coordinates {
            (5,0)
            (5,5)
            (0,5)
            (0,0)
        }; 
     \addplot[smooth, black!70!white] coordinates {
            (5,0)
            (4,0.45)
            (3,0.55)
            (2,0.45)
            (1,0)
        };       
     \addplot[smooth, black!70!white] coordinates {
            (0,5)
            (0.45,4)
            (0.55,3)
            (0.45,2)
            (0,1)
        };
      \addplot[smooth, black!70!white] coordinates {
            (0,2)
            (0,1)
        };  
     \addplot[smooth, black!70!white] coordinates {
            (4,0)
            (3,0.4)
            (2,0.4)
            (1,0)
        };   
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ;
    \end{groupplot}
\end{tikzpicture}	
\end{center}


==> figures/fig-symbolic-reformulation.tex <==
\begin{tikzpicture}
    \node[rounded corners,draw=black] (A) at (0,0) {$\fex(\bfx)=\rmf_{(4,0)}\rmx_1^4+\rmf_{(1,1)}\rmx_1\rmx_2+\rmf_{(2,3)}\rmx_1^2\rmx_2^3+\rmf_{(2,4)}\rmx_1^2\rmx_2^4+\rmf_{(5,5)}\rmx_1^5\rmx_2^5+\rmf_{(0,2)}\rmx_2^2$};
    
    \node[rounded corners,draw=black] (B) at (-4.5,-.75)  {$\rmx_1^4$}        ;
    \node[rounded corners,draw=black] (C) at (-2.5,-.75)  {$\rmx_1\rmx_2$}    ;
    \node[rounded corners,draw=black] (D) at (-.5,-.75)   {$\rmx_1^2\rmx_2^3$};
    \node[rounded corners,draw=black] (E) at ( .5,-.75)   {$\rmx_1^2\rmx_2^4$};
    \node[rounded corners,draw=black] (F) at ( 2.5,-.75)  {$\rmx_1^5\rmx_2^5$};
    \node[rounded corners,draw=black] (G) at ( 4.5,-.75)  {$\rmx_2^2$}        ;
    
    \node[rounded corners,draw=black] (H) at (-4.5,-1.5)  {$\rmx_1$} ;
    \node[rounded corners,draw=black] (I) at (-3.5,-1.5)  {$\rmx_1$} ;
    \node[rounded corners,draw=black] (J) at (-2.5,-1.5)  {$\rmx_2$} ;
        
    \node[rounded corners,draw=black] (K) at (-1.5,-1.5)  {$\rmx_1^2$}  ;
    \node[rounded corners,draw=black] (L) at (-.5,-1.5)   {$\rmx_2^3$}  ;
    \node[rounded corners,draw=black] (M) at ( .5,-1.5)   {$\rmx_1^2$}  ;
    \node[rounded corners,draw=black] (N) at ( 1.5,-1.5)  {$\rmx_2^4$}  ;
    \node[rounded corners,draw=black] (O) at ( 2.5,-1.5)  {$\rmx_1^5$}  ;
    \node[rounded corners,draw=black] (P) at ( 3.5,-1.5)  {$\rmx_2^5$}  ;
    \node[rounded corners,draw=black] (Q) at ( 4.5,-1.5)  {$\rmx_2$}    ;
    
    \node[rounded corners,draw=black] (R) at (-1.5,-2.25) {$\rmx_1$} ;
    \node[rounded corners,draw=black] (S) at (-.5,-2.25)  {$\rmx_2$} ;
    \node[rounded corners,draw=black] (T) at ( .5,-2.25)  {$\rmx_1$} ;
    \node[rounded corners,draw=black] (U) at ( 1.5,-2.25) {$\rmx_2$} ;
    \node[rounded corners,draw=black] (V) at ( 2.5,-2.25) {$\rmx_1$} ;
    \node[rounded corners,draw=black] (W) at ( 3.5,-2.25) {$\rmx_2$} ;

    \path [->] (A) edge node[sloped, above] {} (B);
    \path [->] (A) edge node[sloped, above] {} (C);
    \path [->] (A) edge node[sloped, above] {} (D);
    \path [->] (A) edge node[sloped, above] {} (E);
    \path [->] (A) edge node[sloped, above] {} (F);
    \path [->] (A) edge node[sloped, above] {} (G);    
    \path [->] (B) edge node[sloped, above] {} (H);
    \path [->] (C) edge node[sloped, above] {} (I);
    \path [->] (C) edge node[sloped, above] {} (J);    
    \path [->] (D) edge node[sloped, above] {} (K);
    \path [->] (D) edge node[sloped, above] {} (L);
    \path [->] (E) edge node[sloped, above] {} (M);
    \path [->] (E) edge node[sloped, above] {} (N);        
    \path [->] (F) edge node[sloped, above] {} (O);
    \path [->] (F) edge node[sloped, above] {} (P);
    \path [->] (G) edge node[sloped, above] {} (Q);
    
    \path [->] (K) edge node[sloped, above] {} (R);
    \path [->] (L) edge node[sloped, above] {} (S);  
    \path [->] (M) edge node[sloped, above] {} (T);
    \path [->] (N) edge node[sloped, above] {} (U); 
    \path [->] (O) edge node[sloped, above] {} (V);
    \path [->] (P) edge node[sloped, above] {} (W);        
       
% 
%    \path [->] (J) edge node[left] {} (P);
%    \path [->] (K) edge node[left] {} (Q); 
%    \path [->] (L) edge node[left] {} (R);
%    \path [->] (M) edge node[left] {} (S);
%    \path [->] (N) edge node[left] {} (T);
%    \path [->] (O) edge node[left] {} (U);    
  
\end{tikzpicture}


==> figures/fig-tree-bf-moment.tex <==
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[
    axis line style = {black!70!white},
	group style     = {group size=3 by 1,
	xticklabels at  = edge bottom,
	yticklabels at  = edge left,
	ylabels at      = edge left,
%	horizontal sep  = 0.7cm,
	xlabels at      = edge bottom
	},
	width=\textwidth*(1/3),
	xtick              = {0,10},
	ytick              = {0,10},
	xmin               =-0.6,
	xmax               = 10.6,
    ymin               =-0.6,
    ymax               = 10.6,
    tick align         = center,
    xlabel             = $\alpha_1$,
	ylabel             = $\alpha_2$,
	y tick label style = {xshift=0.3em},
	x tick label style = {yshift=0.3em},
	ylabel style       = {rotate =-90, xshift= 1.2em},
	xlabel style       = {             yshift= 1.2em}
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\Aex$},title style={yshift=-1.5ex}]
%    \nextgroupplot[title={Expression Tree},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,10}{
    \foreach \y in {0,...,10}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,1)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(1,0)} ;
    \addplot[smooth cycle, black!70!white] coordinates {
            (1,0)
            (1,1)
            (0,1)
            (0,0)
        };     
    

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,3)} ;

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,4)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(2,0)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,5)} ;
    
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,2)} ;
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(5,0)} ;
  
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,4)} ;
 

    \addplot[only marks,mark size=1.2pt,blue] coordinates {(0,0)} ;
       
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.4,1)
            (2.4,3)
            (2,4)
            (1,4.35)
            (0,4)
            (-0.4,3)
            (-0.4,1)
            (0,0)
            (1,-0.35)
        };
     \addplot[smooth, black!70!white] coordinates {
            (0,4)
            (0.4,3)
            (0.4,2)
            (0,1)
        };         
     \addplot[smooth, black!70!white] coordinates {
            (2,0)
            (1,0)
        };    
    \addplot[smooth cycle, black!70!white] coordinates {
            (2,0)
            (2.35,1)
            (2.35,2)
            (2,3)
            (1,3.35)
            (0,3)
            (-0.35,2)
            (-0.35,1)
            (0,0)
            (1,-0.35)
        };
     \addplot[smooth, black!70!white] coordinates {
            (0,3)
            (0.25,2.5)
            (0.3,2)
            (0.25,1.5)
            (0,1)
        };          
        
    \addplot[smooth cycle, black!70!white] coordinates {
            (5,0)
            (5,5)
            (0,5)
            (0,0)
        }; 
     \addplot[smooth, black!70!white] coordinates {
            (5,0)
            (4,0.45)
            (3,0.55)
            (2,0.45)
            (1,0)
        };       
     \addplot[smooth, black!70!white] coordinates {
            (0,5)
            (0.45,4)
            (0.55,3)
            (0.45,2)
            (0,1)
        };
      \addplot[smooth, black!70!white] coordinates {
            (0,2)
            (0,1)
        };  
     \addplot[smooth, black!70!white] coordinates {
            (4,0)
            (3,0.4)
            (2,0.4)
            (1,0)
        };   
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ;
 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\Aex$},title style={yshift=-1.5ex}]
%    \nextgroupplot[title={Bound-Factor},title style={yshift=-1.5ex}]
    \foreach \x in {0,...,10}{
    \foreach \y in {0,...,10}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    \foreach \x in {0,...,5}{
    \foreach \y in {0,...,5}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,\y)} ;
    }}
    
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,4)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ;
 
    \addplot[smooth, black!70!white] coordinates {
        (0,0)
        (0,5)
        (1,5)
        (1,0)
        (2,0)
        (2,5)        
        (3,5)
        (3,0)
        (4,0)
        (4,5)
        (5,5)
        (5,0)
      };
      
       
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[title={$\Aex$},title style={yshift=-1.5ex}]
%    \nextgroupplot[title={Moment Relaxation},title style={yshift=-1.5ex}]
    
    \foreach \x in {0,...,10}{
    \foreach \y in {0,...,10}{
    \addplot[only marks,mark size=1.2pt,black!40!white] coordinates {(\x,\y)} ;
    }}
    
    \foreach \x in {0,...,10}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,0)} ;
    }
    \foreach \x in {0,...,9}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,1)} ;
    }
    \foreach \x in {0,...,8}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,2)} ;
    }
    \foreach \x in {0,...,7}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,3)} ;
    }    
    \foreach \x in {0,...,6}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,4)} ;
    } 
    \foreach \x in {0,...,5}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,5)} ;
    }     
    \foreach \x in {0,...,4}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,6)} ;
    } 
    \foreach \x in {0,...,3}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,7)} ;
    } 
    \foreach \x in {0,...,2}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,8)} ;
    }    
    \foreach \x in {0,...,1}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,9)} ;
    }
    \foreach \x in {0,...,0}{
    \addplot[only marks,mark size=1.2pt,blue] coordinates {(\x,10)} ;
    }        
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(1,1)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,3)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(2,4)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(5,5)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(4,0)} ;
    \addplot[only marks,mark size=1.2pt, mark=square*, red] coordinates {(0,2)} ;
    
    \addplot[smooth, black!70!white] coordinates {
            (0,0)
            (9,0)
            (10,0)
            (9,1)
            (8,1)
            (1,1)
            (0,1)
            (0,2)
            (1,2)
            (7,2)
            (8,2)
            (7,3)
            (6,3)
            (1,3)
            (0,3)
            (0,4)
            (1,4)
            (5,4)
            (6,4)
            (5,5)
            (4,5)
            (1,5)
            (0,5)
            (0,6)
            (1,6)
            (3,6)
            (4,6)
            (3,7)
            (2,7)
            (1,7)
            (0,7)
            (0,8)
            (1,8)
            (2,8)
            (1,9)
            (0,9)
            (0,10)
        };   
    \end{groupplot}
\end{tikzpicture}	
\end{center}

